Beyond Interpolation: Extrapolative Reasoning with Reinforcement Learning and Graph Neural Networks

Despite incredible progress, many neural architectures fail to properly generalize beyond their training distribution. As such, learning to reason in a correct and generalizable way is one of the current fundamental challenges in machine learning. In this respect, logic puzzles provide a great testbed, as we can fully understand and control the learning environment. Thus, they allow to evaluate performance on previously unseen, larger and more difficult puzzles that follow the same underlying rules. Since traditional approaches often struggle to represent such scalable logical structures, we propose to model these puzzles using a graph-based approach. Then, we investigate the key factors enabling the proposed models to learn generalizable solutions in a reinforcement learning setting. Our study focuses on the impact of the inductive bias of the architecture, different reward systems and the role of recurrent modeling in enabling sequential reasoning. Through extensive experiments, we demonstrate how these elements contribute to successful extrapolation on increasingly complex puzzles.These insights and frameworks offer a systematic way to design learning-based systems capable of generalizable reasoning beyond interpolation.

==> tikz/all_puzzles.tex <==
\begin{tikzpicture}
    % Image minipage
    \node at (0, 6) {%
        \begin{minipage}{0.6\linewidth}
            \includegraphics[width=\linewidth]{figures/puzzles/lightup.png}
        \end{minipage}
    };

    \node at (6, 6) {%
        \begin{minipage}{0.6\linewidth}
            \includegraphics[width=\linewidth]{figures/puzzles/loopy_4.png}
        \end{minipage}
    };

    \node at (12, 6) {%
        \begin{minipage}{0.6\linewidth}
            \includegraphics[width=\linewidth]{figures/puzzles/mosaic.png}
        \end{minipage}
    };

    % Image minipage
    \node at (0, 0) {%
        \begin{minipage}{0.6\linewidth}
            \includegraphics[width=\linewidth]{figures/puzzles/net_4.png}
        \end{minipage}
    };

    \node at (6, 0) {%
        \begin{minipage}{0.6\linewidth}
            \includegraphics[width=\linewidth]{figures/puzzles/tents.png}
        \end{minipage}
    };

    \node at (12, 0) {%
        \begin{minipage}{0.6\linewidth}
            \includegraphics[width=\linewidth]{figures/puzzles/unruly.png}
        \end{minipage}
    };


\end{tikzpicture}



==> tikz/extrapol.tex <==
\begin{tikzpicture}
    % Image minipage
    \node at (0, 0) {%
        \begin{minipage}{0.6\linewidth}
            \includegraphics[width=\linewidth]{figures/puzzles/net_4.png}
        \end{minipage}
    };

        \node at (8, 0) {%
        \begin{minipage}{0.8\linewidth}
            \includegraphics[width=\linewidth]{figures/puzzles/net_8.png}
        \end{minipage}
    };

        \node at (18, 0) {%
        \begin{minipage}{\linewidth}
            \includegraphics[width=\linewidth]{figures/puzzles/net_16.png}
        \end{minipage}
    };
    % Arrow

\end{tikzpicture}



==> tikz/loopy.tex <==
\begin{tikzpicture}
    % Image minipage
    \node at (0, 0) {%
        \begin{minipage}{0.2\linewidth}
            \includegraphics[width=\linewidth]{pacs_sources/Images/loopy_for_graph.png}
        \end{minipage}
    };
    % Arrow
    \draw[->, thick] (2.5, 0) -- (3, 0);

    % TikZ diagram minipage
    \node at (8.6, 0) {%
        \begin{minipage}{0.6\linewidth}    
        \begin{tikzpicture}
        
            % Define styles for the nodes
            \tikzstyle{node_style}=[circle,draw,fill=blue!20,minimum size=7pt,inner sep=0pt]
            \tikzstyle{special_style}=[circle,draw,fill=black!50,minimum size=7pt,inner sep=0pt]
            \tikzstyle{highlight_style}=[circle,draw=black,minimum size=7.5pt,inner sep=0pt, outer sep=2pt]
            \tikzstyle{inner_node_style}=[circle,draw,fill=blue!20,minimum size=7pt,inner sep=0pt]
            \tikzstyle{meta_node_style}=[circle,draw,fill=red!20,minimum size=8pt,inner sep=0pt, font = \tiny]

        
            % Create the 4x4 grid of nodes
            \foreach \x in {1,2,3} {
                \foreach \y in {1,2,3,4} {
                    \node[node_style] (N-\x-\y) at (\x,-\y) {}; % Define a node at position (\x, -\y)
                }
            }
        
        
            % Draw horizontal and vertical dashed connections between adjacent nodes
            \foreach \x in {1,2,3} { % Stop at 3 to prevent out-of-bounds connections
                \foreach \y in {1,2,3,4} {
                \ifnum\x<3
                    \draw[] (N-\x-\y) -- (N-\the\numexpr\x+1\relax-\y); % Draw dashed line to the right
                \fi
                }
            }
        
        
            % Add inner circles and connect them to the four circles delimiting their square
            \foreach \x in {0, 1,2,3} {
                \foreach \y in {1,2,3} {
                    \node[inner_node_style] (I-\x-\y) at (\x+0.5,-\y-0.5) {}; % Define a smaller node at the center of each square
                    \ifnum\y<3
                        \draw[] (I-\x-\y) -- ++(0,-0.5); % Draw vertical dashed line downwards
                    \fi
                    \ifnum\y>1
                        \draw[] (I-\x-\y) -- ++(0,0.5); % Draw vertical dashed line upwards
                    \fi
        
                    \ifnum\x>0
                        \draw (I-\x-\y) -- (N-\x-\y);
                        \draw (I-\x-\y) -- (N-\x-\the\numexpr\y+1\relax);
                    \fi
                    % \draw (I-\x-\y) -- (N-\x-\y);
                    \ifnum\x<3
                    \draw (I-\x-\y) -- (N-\the\numexpr\x+1\relax-\y);
                    % \draw (I-\x-\y) -- (N-\x-\the\numexpr\y+1\relax);
                    \draw (I-\x-\y) -- (N-\the\numexpr\x+1\relax-\the\numexpr\y+1\relax);
                    \fi
                }
            }
            %% METANODES
            \foreach \x in {1, 2, 3}{
                \foreach \y in {1,2,3}{
                    \node[meta_node_style] (I-\x-\y) at (\x,-\y-0.5) {};
                    \draw[dashed, dash pattern=on 2pt off 1pt] (I-\x-\y) -- ++(0,-0.39);
                    \draw[dashed, dash pattern=on 2pt off 1pt] (I-\x-\y) -- ++(0,0.39);
                    \draw[dashed, dash pattern=on 2pt off 1pt] (I-\x-\y) -- ++(-0.39,0);
                    \draw[dashed, dash pattern=on 2pt off 1pt] (I-\x-\y) -- ++(0.39,0);
                }
            }
        
            % Add numbers to specific meta nodes
            \node[meta_node_style] at (1,-1.5) {3}; % Number 1 at (0.5, -1.5)
            \node[meta_node_style] at (3,-1.5) {0}; % Number 2 at (1.5, -2.5)
            \node[meta_node_style] at (3,-2.5) {2}; % Number 3 at (2.5, -3.5)
            \node[meta_node_style] at (1,-2.5) {3}; % Number 4 at (3.5, -1.5)
            % Highlight the specific node and connect it to the vector of numbers
            \node[highlight_style] (highlighted) at (3,-2.5) {};

            \node[special_style] at (1,-1) {};
            \node[special_style] at (0.5,-1.5) {};
            \node[special_style] at (1.5,-1.5) {};
            \node[special_style] at (.5,-2.5) {};
            \node[special_style] at (1,-3) {};
            \node[special_style] at (2,-4) {};
            \node[special_style] at (2.5,-2.5) {};
            \node[special_style] at (1.5,-3.5) {};
            \node[special_style] at (2,-2) {};
            \node[special_style] at (3,-2) {};
            \node[special_style] at (3,-4) {};
            \node[special_style] at (3,-3) {};
            \node[special_style] at (3.5,-2.5) {};

            
        
            % Draw the curved connecting line to the vector
            \draw[black, dotted, thick] (highlighted) to[out=0, in=180] ++(2,0.5);
        
            % Draw the vector of numbers
            % \node[right] at (4.9,-2.5) {%
            %     \begin{tikzpicture}[baseline]
            %         \node[anchor=base west,draw,minimum height=0.5em,inner sep=1pt, font=\small] (vector) {%
            %             \begin{tabular}{|c|}
            %                 \hline
            %                 0 \\ 
            %                 0 \\ 
            %                 0 \\ \hline
            %                 1 \\ \hline
            %                 1 \\ \hline
            %                 0.5 \\ \hline
            %             \end{tabular}
            %         };
            %         % Add small arrows and words to the right of each component
            %         \foreach \i/\text in {0/Is yellow line, 1/Is white line, 2/Is black line, 3/Is violated, 4/Is meta node, 5/Normalized number} {
            %             \draw[->, thin] (vector.north east) ++(0,-\i*1.50em-0.65em) -- ++(1em,0) node[right, font=\small] {\text};
            %         }
                    
            %     \end{tikzpicture}
            % };

            \node[anchor=west] (vectorNode) at (4.9, -2.5) {
                \begin{tikzpicture}[baseline]
                    % Define the matrix (vector table)
                    \matrix (vector) [matrix of nodes,
                                      nodes={draw, minimum height=1.5em, anchor=west, minimum width=1.5em, font=\scriptsize},
                                      nodes in empty cells,
                                      draw,
                                      inner sep=1pt,
                                      column sep=0pt,
                                      row sep=0pt,
                                      ] {
                            0 \\ 
                            0 \\ 
                            0 \\ 
                            1 \\ 
                            1 \\ 
                            0.5 \\ 
                    };
                    
                    % Add labels to the right of each component
                    \def\labelScale{0.8}
                    \foreach \i/\text in {1/Is yellow line, 2/Is white line, 3/Is black line, 4/Is violated, 5/Is meta node, 6/Normalized number} {
                        % Draw an arrow from each row to its label
                        \draw[->, thin] (vector-\i-1.east) -- ++(1em, 0) 
                            node[right, font=\small, anchor=west, scale=\labelScale] {\text};
                    };
                \end{tikzpicture}
            };
        \end{tikzpicture}
        \end{minipage}
    };        
\end{tikzpicture}



==> tikz/loopy2.tex <==

\begin{tikzpicture}
    % Image minipage
    \node at (0, 0) {%
        \begin{minipage}{0.9\linewidth}
            \includegraphics[width=\linewidth]{pacs_sources/Images/loopy_for_graph.png}
        \end{minipage}
    };
    % Arrow

    % TikZ diagram minipage
    \node at (10.6, 0) {%
        \begin{minipage}{\linewidth}    
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
        
            % Define styles for the nodes
            \tikzstyle{node_style}=[circle,draw,fill=blue!20,minimum size=7pt,inner sep=0pt]
            \tikzstyle{special_style}=[circle,draw,fill=black!50,minimum size=7pt,inner sep=0pt]
            \tikzstyle{highlight_style}=[circle,draw=black,minimum size=7.5pt,inner sep=0pt, outer sep=2pt]
            \tikzstyle{inner_node_style}=[circle,draw,fill=blue!20,minimum size=7pt,inner sep=0pt]
            \tikzstyle{meta_node_style}=[circle,draw,fill=red!20,minimum size=8pt,inner sep=0pt, font = \tiny]

        
            % Create the 4x4 grid of nodes
            \foreach \x in {1,2,3} {
                \foreach \y in {1,2,3,4} {
                    \node[node_style] (N-\x-\y) at (\x,-\y) {}; % Define a node at position (\x, -\y)
                }
            }
        
        
            % Draw horizontal and vertical dashed connections between adjacent nodes
            \foreach \x in {1,2,3} { % Stop at 3 to prevent out-of-bounds connections
                \foreach \y in {1,2,3,4} {
                \ifnum\x<3
                    \draw[] (N-\x-\y) -- (N-\the\numexpr\x+1\relax-\y); % Draw dashed line to the right
                \fi
                }
            }
        
        
            % Add inner circles and connect them to the four circles delimiting their square
            \foreach \x in {0, 1,2,3} {
                \foreach \y in {1,2,3} {
                    \node[inner_node_style] (I-\x-\y) at (\x+0.5,-\y-0.5) {}; % Define a smaller node at the center of each square
                    \ifnum\y<3
                        \draw[] (I-\x-\y) -- ++(0,-0.5); % Draw vertical dashed line downwards
                    \fi
                    \ifnum\y>1
                        \draw[] (I-\x-\y) -- ++(0,0.5); % Draw vertical dashed line upwards
                    \fi
        
                    \ifnum\x>0
                        \draw (I-\x-\y) -- (N-\x-\y);
                        \draw (I-\x-\y) -- (N-\x-\the\numexpr\y+1\relax);
                    \fi
                    % \draw (I-\x-\y) -- (N-\x-\y);
                    \ifnum\x<3
                    \draw (I-\x-\y) -- (N-\the\numexpr\x+1\relax-\y);
                    % \draw (I-\x-\y) -- (N-\x-\the\numexpr\y+1\relax);
                    \draw (I-\x-\y) -- (N-\the\numexpr\x+1\relax-\the\numexpr\y+1\relax);
                    \fi
                }
            }
            %% METANODES
            \foreach \x in {1, 2, 3}{
                \foreach \y in {1,2,3}{
                    \node[meta_node_style] (I-\x-\y) at (\x,-\y-0.5) {};
                    \draw[dashed, dash pattern=on 2pt off 1pt] (I-\x-\y) -- ++(0,-0.39);
                    \draw[dashed, dash pattern=on 2pt off 1pt] (I-\x-\y) -- ++(0,0.39);
                    \draw[dashed, dash pattern=on 2pt off 1pt] (I-\x-\y) -- ++(-0.39,0);
                    \draw[dashed, dash pattern=on 2pt off 1pt] (I-\x-\y) -- ++(0.39,0);
                }
            }
        
            % Add numbers to specific meta nodes
            \node[meta_node_style] at (1,-1.5) {3}; % Number 1 at (0.5, -1.5)
            \node[meta_node_style] at (3,-1.5) {0}; % Number 2 at (1.5, -2.5)
            \node[meta_node_style] at (3,-2.5) {2}; % Number 3 at (2.5, -3.5)
            \node[meta_node_style] at (1,-2.5) {3}; % Number 4 at (3.5, -1.5)


            \node[special_style] at (1,-1) {};
            \node[special_style] at (0.5,-1.5) {};
            \node[special_style] at (1.5,-1.5) {};
            \node[special_style] at (.5,-2.5) {};
            \node[special_style] at (1,-3) {};
            \node[special_style] at (2,-4) {};
            \node[special_style] at (2.5,-2.5) {};
            \node[special_style] at (1.5,-3.5) {};
            \node[special_style] at (2,-2) {};
            \node[special_style] at (3,-2) {};
            \node[special_style] at (3,-4) {};
            \node[special_style] at (3,-3) {};
            \node[special_style] at (3.5,-2.5) {};


        \end{tikzpicture}
        }
        \end{minipage}
    };        
\end{tikzpicture}

==> tikz/mosaic.tex <==
\begin{tikzpicture}
    % Image minipage
    \node at (0, 0) {%
        \begin{minipage}{0.2\linewidth}
            \includegraphics[width=\linewidth]{pacs_sources/Images/mosaic_for_graph.png}
        \end{minipage}
    };

    % Arrow
    \draw[->, thick] (2.5, 0) -- (3, 0);

    % TikZ diagram minipage
    \node at (8.5, 0) {%
        \begin{minipage}{0.6\linewidth}
        \begin{tikzpicture}

            % Define styles for the nodes
            \tikzstyle{node_style}=[circle,draw,fill=cyan!20,minimum size=13pt,inner sep=0pt]
            \tikzstyle{special_style}=[circle,draw,fill=black!50,minimum size=13pt,inner sep=0pt]
            \tikzstyle{highlight_style}=[circle,thick, draw=black,minimum size=13.5pt,inner sep=0pt, outer sep=2pt,fill=black!50, font = \tiny]
            \tikzstyle{num_node_style_black}=[circle,draw,fill=black!50,minimum size=13pt,inner sep=0pt, font = \tiny]
            \tikzstyle{num_node_style_white}=[circle,draw,fill=red!20,minimum size=13pt,inner sep=0pt, font = \tiny]
            \tikzstyle{num_node_style_cyan}=[circle,draw,fill=cyan!20,minimum size=13pt,inner sep=0pt, font = \tiny]

            % Create the 4x4 grid of nodes
            \foreach \x in {1,2,3,4} {
                \foreach \y in {1,2,3,4} {
                    \node[node_style] (N-\x-\y) at (\x,-\y) {}; % Define a node at position (\x, -\y)
                }
            }

            % Highlight special nodes
            \node[num_node_style_black] at (1,-1) {0};
            \node[num_node_style_black] at (1,-2) {}; % Special node at (1, -2)
            \node[num_node_style_black] at (1,-3) {2}; % Special node at (2, -2)
            \node[num_node_style_black] at (2,-4) {}; % Special node at (2, -3)
            \node[num_node_style_black] at (3,-4) {};
            \node[num_node_style_black] at (4,-4) {4};
            \node[num_node_style_black] at (4,-3) {4};
            \node[num_node_style_black] at (4,-2) {};
            % \node[num_node_style_black] at (2,-3) {};
            \node[num_node_style_cyan] at (2,-2) {3};
            \node[num_node_style_cyan] at (3,-2) {5};
            \node[num_node_style_cyan] at (3,-3) {5};
            

            % Draw horizontal and vertical dashed connections between adjacent nodes
            \foreach \x in {1,2,3} { % Stop at 3 to prevent out-of-bounds connections
                \foreach \y in {1,2,3,4} {
                    \draw[] (N-\x-\y) -- (N-\the\numexpr\x+1\relax-\y); % Draw dashed line to the right
                }
            }

            \foreach \x in {1,2,3,4} {
                \foreach \y in {1,2,3} { % Stop at 3 to prevent out-of-bounds connections
                    \draw[] (N-\x-\y) -- (N-\x-\the\numexpr\y+1\relax); % Draw dashed line downward
                }
            }
            %diagonal edges
            \foreach \x in {1,2,3} {
                \foreach \y in {1,2,3} { % Stop at 3 to prevent out-of-bounds connections
                    \draw[] (N-\x-\y) -- (N-\the\numexpr\x+1\relax-\the\numexpr\y+1\relax); % Draw dashed line downward
                }
            } 
            \foreach \x in {2,3,4} {
                \foreach \y in {1,2,3} { % Stop at 3 to prevent out-of-bounds connections
                    \draw[] (N-\x-\y) -- (N-\the\numexpr\x-1\relax-\the\numexpr\y+1\relax); % Draw dashed line downward
                }
            }             
            % Highlight the specific node and connect it to the vector of numbers
            \node[highlight_style] (highlighted) at (4,-4) {4};

            % Draw the straight connecting line to the vector
            \draw[black, dotted, thick] (highlighted) to[out=0, in=180] ++(1.6,1.5) ;

            % Draw the vector of numbers
            % \node[right] at (5.5,-2.5) {%
            %     \begin{tikzpicture}[baseline]
            %         \node[anchor=base west,draw,minimum height=1em,inner sep=2pt] (vector) {%
            %             \begin{tabular}{|c|}
            %                 \hline
            %                 0 \\ 
            %                 1 \\ 
            %                 0 \\ \hline
            %                 1 \\ \hline
            %                 0 \\ \hline
            %                 1 \\ \hline
            %                 .56 \\ \hline
            %             \end{tabular}
            %         };
            %         % Add small arrows and words to the right of each component
            %         \foreach \i/\text in {0/Is state unmarked, 1/Is state marked, 2/Is state blank, 3/Has clue number, 4/Is solved, 5/Is violated, 6/Clue number normilized} {
            %             \draw[->, thin] (vector.north east) ++(0,-\i*1.62em-0.5em) -- ++(1em,0) node[right, font=\small] {\text};
            %         }
                    
            %     \end{tikzpicture}
            % };

            \node[anchor=west] (vectorNode) at (5.5,-2.5) {
                \begin{tikzpicture}[baseline]
                    % Define the matrix (vector table)
                    \matrix (vector) [matrix of nodes,
                                      nodes={draw, minimum height=1.5em, anchor=west, minimum width=1.5em, font=\scriptsize},
                                      nodes in empty cells,
                                      draw,
                                      inner sep=1pt,
                                      column sep=0pt,
                                      row sep=0pt,
                                      ] {
                            0 \\ 
                            1 \\ 
                            0 \\ 
                            1 \\ 
                            0 \\ 
                            1 \\ 
                            .56 \\ 
                    };
                    
                    % Add labels to the right of each component
                    \def\labelScale{0.8}
                    \foreach \i/\text in {1/Is state unmarked, 2/Is state marked, 3/Is state blank, 4/Has clue number, 5/Is solved, 6/Is violated, 7/Clue number normilized} {
                        % Draw an arrow from each row to its label
                        \draw[->, thin] (vector-\i-1.east) -- ++(1em, 0) 
                            node[right, font=\small, anchor=west, scale=\labelScale] {\text};
                    };
                \end{tikzpicture}
            };

        \end{tikzpicture}
        \end{minipage}
    };

\end{tikzpicture}

==> tikz/net.tex <==

\begin{tikzpicture}
    % Image minipage
    \node at (0, 0) {%
        \begin{minipage}{0.2\linewidth}
            \includegraphics[width=\linewidth]{pacs_sources/Images/net_for_graph.png}
        \end{minipage}
    };
    % Arrow
    \draw[->, thick] (2.5, 0) -- (3, 0);
    % TikZ diagram minipage
    \node at (8.5, 0) {%
        \begin{minipage}{0.6\linewidth}
        \begin{tikzpicture}

            % Define styles for the nodes
            \tikzstyle{node_style}=[circle,draw,fill=gray!30,minimum size=13pt,inner sep=0pt]
            \tikzstyle{special_style}=[circle,draw,fill=cyan!20,minimum size=13pt,inner sep=0pt]
            \tikzstyle{highlight_style}=[circle,thick, draw=black,minimum size=13.5pt,inner sep=0pt, outer sep=2pt,fill=cyan!20]

            % Create the 4x4 grid of nodes
            \foreach \x in {1,2,3,4} {
                \foreach \y in {1,2,3,4} {
                    \node[node_style] (N-\x-\y) at (\x,-\y) {}; % Define a node at position (\x, -\y)
                }
            }

            % Highlight special nodes
            \node[special_style] at (1,-2) {}; % Special node at (1, -2)
            \node[special_style] at (2,-2) {}; % Special node at (2, -2)
            \node[special_style] at (2,-3) {}; % Special node at (2, -3)

            % Draw horizontal and vertical dashed connections between adjacent nodes
            \foreach \x in {1,2,3} { % Stop at 3 to prevent out-of-bounds connections
                \foreach \y in {1,2,3,4} {
                    \draw[] (N-\x-\y) -- (N-\the\numexpr\x+1\relax-\y); % Draw  line to the right
                }
            }

            \foreach \x in {1,2,3,4} {
                \foreach \y in {1,2,3} { % Stop at 3 to prevent out-of-bounds connections
                    \draw[] (N-\x-\y) -- (N-\x-\the\numexpr\y+1\relax); % Draw dashed line downward
                }
            }
            % Highlight the specific node and connect it to the vector of numbers
            \node[highlight_style] (highlighted) at (3,-3) {};

            % Draw the straight connecting line to the vector
            \draw[black, dotted, thick] (highlighted) to[out=0, in=180] ++(2.6,0.5) ;

            % Draw the vector of numbers
            % \node[right] at (5.5,-2.5) {%
            \node[anchor=west] (vectorNode) at (5.5, -2.5) {
                \begin{tikzpicture}[baseline]
                    % Define the matrix (vector table)
                    \matrix (vector) [matrix of nodes,
                                      nodes={draw, minimum height=1.5em, anchor=west, minimum width=1.5em, font=\scriptsize},
                                      nodes in empty cells,
                                      draw,
                                      inner sep=1pt,
                                      column sep=0pt,
                                      row sep=0pt,
                                      ] {
                        1 \\ % Row 1
                        1 \\ % Row 2
                        0 \\ % Row 3
                        1 \\ % Row 4
                        1 \\ % Row 5
                        1.1 \\ % Row 6
                    };
                    
                    % Add labels to the right of each component
                    \def\labelScale{0.8}
                    \foreach \i/\text in {
                        1/Line above, 
                        2/Line left, 
                        3/Line below, 
                        4/Line right, 
                        5/Is source, 
                        6/Connected to source} {
                        % Draw an arrow from each row to its label
                        \draw[->, thin] (vector-\i-1.east) -- ++(1em, 0) 
                            node[right, font=\small, anchor=west, scale=\labelScale] {\text};
                    }
                \end{tikzpicture}
            };

        \end{tikzpicture}
        \end{minipage}
    };

\end{tikzpicture}








% % Wrap the TikZ picture with adjustbox and align left
% \begin{adjustbox}{width=\columnwidth,left}
% \begin{tikzpicture}
%     % Shift the entire content if necessary
%     % \begin{scope}[shift={(-\xoffset, -\yoffset)}]

%         % Include the image at the origin
%         \node (image) at (0, 0) {
%             \includegraphics[width=0.2\linewidth]{pacs_sources/Images/net_for_graph.png}
%         };

%         % Draw arrow relative to the image
%         \draw[->, thick] (image.east) -- ++(1em, 0);

%         % Begin a new scope shifted relative to the image
%         \begin{scope}[shift={(image.north east)}, xshift=1em, yshift = 0.1em]
%             % Define styles for the nodes
%             \tikzstyle{node_style}=[circle,draw,fill=gray!30,minimum size=8pt,inner sep=0pt]
%             \tikzstyle{special_style}=[circle,draw,fill=cyan!20,minimum size=8pt,inner sep=0pt]
%             \tikzstyle{highlight_style}=[circle,thick, draw=black,minimum size=8pt,inner sep=0pt, outer sep=1pt,fill=cyan!20]

%             % Create the 4x4 grid of nodes using relative positioning
%             \foreach \x in {1,2,3,4} {
%                 \foreach \y in {1,2,3,4} {
%                     \coordinate (pos\x\y) at ($ (\x*1.2em, -\y*1.2em) $);
%                     \node[node_style] (N-\x-\y) at (pos\x\y) {};
%                 }
%             }

%             % Highlight special nodes
%             \node[special_style] at (pos11) {};
%             \node[special_style] at (pos21) {};
%             \node[special_style] at (pos22) {};

%             % Draw horizontal connections
%             \foreach \x in {1,2,3} {
%                 \foreach \y in {1,2,3,4} {
%                     \draw (N-\x-\y) -- (N-\the\numexpr\x+1\relax-\y);
%                 }
%             }

%             % Draw vertical connections
%             \foreach \x in {1,2,3,4} {
%                 \foreach \y in {1,2,3} {
%                     \draw (N-\x-\y) -- (N-\x-\the\numexpr\y+1\relax);
%                 }
%             }

%             % Highlighted node and vector
%             % In your preamble, add:    
            

%             % ... (rest of your LaTeX preamble)
            
%             % Define a scaling factor for the vector table
%             \def\vectorScale{1} % Adjust this value to scale the vector table as needed
            
%             % Highlighted node and vector
%             \node[highlight_style] (highlighted) at (pos33) {};
            
%             % Define the position where the vector table will be placed
%             \coordinate (vectorPosition) at ($(highlighted.east) + (2.5em, 1em)$);
            
%             % Draw the dotted line from the highlighted node to the middle left of the vector table
%             \draw[black, dotted, thick] (highlighted.east) to[out=0, in=180] (vectorPosition);
            
%             % Vector of numbers using a TikZ matrix
%             \node[anchor=west] (vectorNode) at (vectorPosition) {
%                 \begin{tikzpicture}[baseline, scale=\vectorScale]
%                     % Define the matrix (vector table)
%                     \matrix (vector) [matrix of nodes,
%                                       nodes={draw, minimum height=1em, anchor=west, minimum width=1.5em, font=\scriptsize},
%                                       nodes in empty cells,
%                                       draw,
%                                       inner sep=1pt,
%                                       column sep=0pt,
%                                       row sep=0pt,
%                                       ] {
%                         1 \\ % Row 1
%                         1 \\ % Row 2
%                         0 \\ % Row 3
%                         1 \\ % Row 4
%                         1 \\ % Row 5
%                         1.1 \\ % Row 6
%                     };
                    
%                     % Add labels to the right of each component
%                     \def\labelScale{0.8}
%                     \foreach \i/\text in {
%                         1/Line above, 
%                         2/Line left, 
%                         3/Line below, 
%                         4/Line right, 
%                         5/Is source, 
%                         6/Connected to source} {
%                         % Draw an arrow from each row to its label
%                         \draw[->, thin] (vector-\i-1.east) -- ++(1em, 0) 
%                             node[right, font=\small, anchor=west, scale=\labelScale] {\text};
%                     }
%                 \end{tikzpicture}
%             };
            
            
%         \end{scope}
%     % \end{scope}
% \end{tikzpicture}
% \end{adjustbox}


==> tikz/tents.tex <==

% \begin{adjustbox}{width=\columnwidth,left}
% \begin{tikzpicture}
%     % Include the image at the origin
%     \node (image) at (0, 0) {
%         \includegraphics[width=0.2\columnwidth]{pacs_sources/Images/tents_for_graph.png}
%     };

%     % Draw arrow relative to the image
%     \draw[->, thick] (image.east) -- ++(1em, 0);

%     % Begin a new scope shifted relative to the image
%     \begin{scope}[shift={(image.north east)}, xshift=1em, yshift=1em]
%         % Define styles for the nodes
%         \tikzstyle{node_style}=[circle,draw,fill=blue!20,minimum size=8pt,inner sep=0pt]
%         \tikzstyle{special_style}=[circle,draw,fill=green!40,minimum size=8pt,inner sep=0pt]
%         \tikzstyle{highlight_style}=[circle,thick, draw=black,minimum size=8pt,inner sep=0pt, outer sep=1pt,fill=cyan!20]
%         \tikzstyle{meta_node_style}=[circle, draw=black,minimum size=8pt,inner sep=0pt, outer sep=1pt,fill=black!20, font=\scriptsize]

%         % Create the 4x4 grid of nodes using relative positioning
%         \foreach \x in {1,2,3,4} {
%             \foreach \y in {1,2,3,4} {
%                 \coordinate (pos\x\y) at ($ (\x*1.5em, -\y*1.5em) $);
%                 \node[node_style] (N-\x-\y) at (pos\x\y) {};
%             }
%         }

%         % Draw horizontal connections
%         \foreach \x in {1,2,3} {
%             \foreach \y in {1,2,3,4} {
%                 \draw (N-\x-\y) -- (N-\the\numexpr\x+1\relax-\y);
%             }
%         }

%         % Draw vertical connections
%         \foreach \x in {1,2,3,4} {
%             \foreach \y in {1,2,3} {
%                 \draw (N-\x-\y) -- (N-\x-\the\numexpr\y+1\relax);
%             }
%         }

%         % Add meta nodes (columns)
%         \foreach \x/\num in {1/1, 2/1, 3/0, 4/1} {
%             \coordinate (metaCol\x) at ($(pos\x1) + (0, 1.5em)$);
%             \node[meta_node_style] (N-\x-0) at (metaCol\x) {\num};
%             \draw[dotted, thick] (N-\x-0.south) -- (N-\x-1.north);
%         }

%         % Add meta nodes (rows)
%         \foreach \y/\num in {1/1, 2/1, 3/0, 4/1} {
%             \coordinate (metaRow\y) at ($(pos4\y) + (1.5em, 0)$);
%             \node[meta_node_style] (N-5-\y) at (metaRow\y) {\num};
%             \draw[dotted, thick] (N-5-\y.west) -- (N-4-\y.east);
%         }

%         \foreach \x in {1,2,3,4} {
%             \foreach \y in {2,3,4} {
%                 % Calculate control point for smooth curve
%                 \pgfmathsetmacro{\ymid}{(\y + 0)/2}
%                 \pgfmathsetmacro{\xmid}{\x - 0.15*\y}
%                 \coordinate (controlPoint) at ($ (\xmid*1.2em, -\ymid*1.2em) $);
%                 % Draw the smooth curved line
%                 \draw [dashed, dash pattern=on 2pt off 1pt] 
%                     (N-\x-0.south) .. controls (controlPoint) .. (N-\x-\y.north);
%             }
%         }


%             % \foreach \x in {1,2,3,4} {
%             %     \foreach \y in {2,3,4} {
%             %         % Calculate the mid-point
%             %         \pgfmathsetmacro{\ymid}{(\y + 0)/2}
%             %         \pgfmathsetmacro{\xmid}{\x - 0.15*\y}
%             %         % \pgfmathsetmacro{\ymid}{1}
%             %         % Draw the smooth curved line
%             %         \draw [dashed,dash pattern=on 2pt off 1pt, xshift=0cm] plot [smooth, tension=1] coordinates { (N-\x,0) (\xmid, -\ymid) (N-\x,-\y.north)};
%             %     }
%             % }
        
%         \foreach \y in {1,2,3,4} {
%             \foreach \x in {1,2,3} {
%                 % Calculate control point for smooth curve
%                 \pgfmathsetmacro{\xmid}{(\x + 5)/2}
%                 \pgfmathsetmacro{\ymid}{\y + 0.15*(5 - \x)}
%                 \coordinate (controlPoint) at ($ (\xmid*1.2em, -\ymid*1.2em) $);
%                 % Draw the smooth curved line
%                 \draw [dashed, dash pattern=on 2pt off 1pt]
%                     (N-5-\y.west) .. controls (controlPoint) .. (N-\x-\y.east);
%             }
%         }


%         % Highlight special nodes
%         \node[special_style] at (pos31) {}; % Adjust positions as needed
%         \node[special_style] at (pos13) {};
%         \node[special_style] at (pos43) {};

%         % Highlighted node
%         \node[highlight_style] (highlighted) at (pos44) {};

%         % Draw the dotted line from the highlighted node to the vector
%         \coordinate (vectorPosition) at ($(highlighted.east) + (2.5em, 2em)$);
%         \draw[black, dotted, thick] (highlighted.east) to[out=0, in=180] (vectorPosition);

%         % Vector of numbers using a TikZ matrix
%         \node[anchor=west] (vectorNode) at (vectorPosition) {
%             \begin{tikzpicture}[baseline, scale=0.9]
%                 % Define the matrix (vector table)
%                 \matrix (vector) [matrix of nodes,
%                                   nodes={draw, minimum height=1em, anchor=west, minimum width=1.5em, font=\scriptsize},
%                                   nodes in empty cells,
%                                   draw,
%                                   inner sep=1pt,
%                                   column sep=0pt,
%                                   row sep=0pt,
%                                   ] {
%                     0 \\ % Row 1
%                     1 \\ % Row 2
%                     0 \\ % Row 3
%                     0 \\ % Row 4
%                     0 \\ % Row 5
%                     0 \\ % Row 6
%                     0.0 \\ % Row 7
%                 };

%                 % Add labels to the right of each component
%                 \def\labelScale{0.8}
%                 \foreach \i/\text in {
%                     1/Is empty, 
%                     2/Is grass, 
%                     3/Is tent, 
%                     4/Is tree, 
%                     5/Is violated, 
%                     6/Is meta node, 
%                     7/Norm. num. meta node} {
%                     % Draw an arrow from each row to its label
%                     \draw[->, thin] (vector-\i-1.east) -- ++(1em, 0) 
%                         node[right, font=\small, anchor=west, scale=\labelScale] {\text};
%                 }
%             \end{tikzpicture}
%         };
%     \end{scope}
% \end{tikzpicture}
% \end{adjustbox}




%OLD



% \begin{adjustbox}{width=\columnwidth,left}
\begin{tikzpicture}
    % Image minipage
    \node at (0, 0) {%
        \begin{minipage}{0.2\linewidth}
            \includegraphics[width=\linewidth]{pacs_sources/Images/tents_for_graph.png}
        \end{minipage}
    };
    % Arrow
    \draw[->, thick] (2.5, 0) -- (3, 0);
    % TikZ diagram minipage
    \node at (8.6, 0) {%
        \begin{minipage}{0.6\linewidth}    
        \begin{tikzpicture}

            % Define styles for the nodes
            \tikzstyle{node_style}=[circle,draw,fill=blue!20,minimum size=13pt,inner sep=0pt]
            \tikzstyle{special_style}=[circle,draw,fill=green!40,minimum size=13pt,inner sep=0pt]
            \tikzstyle{highlight_style}=[circle,thick, draw=black,minimum size=13.5pt,inner sep=0pt, outer sep=2pt,fill=cyan!20]
            \tikzstyle{meta_node_style}=[circle, draw=black,minimum size=13.5pt,inner sep=0pt, outer sep=2pt,fill=black!20, font=\tiny]

            % Create the 4x4 grid of nodes
            \foreach \x in {1,2,3,4} {
                \foreach \y in {1,2,3,4} {
                    \node[node_style] (N-\x-\y) at (\x,-\y) {}; % Define a node at position (\x, -\y)
                }
            }


            % Draw horizontal and vertical dashed connections between adjacent nodes
            \foreach \x in {1,2,3} { % Stop at 3 to prevent out-of-bounds connections
                \foreach \y in {1,2,3,4} {
                    \draw[] (N-\x-\y) -- (N-\the\numexpr\x+1\relax-\y); % Draw dashed line to the right
                }
            }

            \foreach \x in {1,2,3,4} {
                \foreach \y in {1,2,3} { % Stop at 3 to prevent out-of-bounds connections
                    \draw[] (N-\x-\y) -- (N-\x-\the\numexpr\y+1\relax); % Draw dashed line downward
                }
            }

            \foreach \y in {1,2,3,4}{
                \node[meta_node_style] (N-5-\y) at (5,-\y) {};
            }
            \foreach \x in {1,2,3,4}{
                \node[meta_node_style] (N-\x-0) at (\x,0) {};
            }            
            % Connect upper meta nodes to nodes in the first row
            \foreach \x in {1,2,3,4} {
                \draw[dotted, thick] (N-\x-0) to[out=270, in=90] (N-\x-1); % Connect upper meta nodes to the first row
            }         
            % Connect right meta nodes to nodes in the corresponding column
            \foreach \y in {1,2,3,4} {
                \draw[dotted, thick] (N-5-\y) to[out=180, in=0] (N-4-\y); % Connect right meta nodes to the fourth column
            }
            % Highlight the specific node and connect it to the vector of numbers
            \node[highlight_style] (highlighted) at (4,-4) {};


            % Connect upper meta nodes to nodes in the first row with curved lines
            \foreach \x in {1,2,3,4} {
                \foreach \y in {2,3,4} {
                    % Calculate the mid-point
                    \pgfmathsetmacro{\ymid}{(\y + 0)/2}
                    \pgfmathsetmacro{\xmid}{\x - 0.15*\y}
                    % \pgfmathsetmacro{\ymid}{1}
                    % Draw the smooth curved line
                    \draw [dashed,dash pattern=on 2pt off 1pt, xshift=0cm] plot [smooth, tension=1] coordinates { (\x,0) (\xmid, -\ymid) (\x,-\y)};
                }
            }
            \foreach \y in {1,2,3,4} {
                \foreach \x in {1,2,3} {
                    % Calculate the mid-point
                    \pgfmathsetmacro{\xmid}{(\x + 5)/2}
                    \pgfmathsetmacro{\ymid}{\y + 0.15*(5-\x)}
                    % \pgfmathsetmacro{\ymid}{1}
                    % Draw the smooth curved line
                    \draw [dashed,dash pattern=on 2pt off 1pt, xshift=0cm] plot [smooth, tension=1] coordinates { (5,-\y) (\xmid, -\ymid) (\x,-\y)};
                }
            }    


            %REDRAW THE CIRCLES TO OVERLAP WITH DASHED LINES
            % Create the 4x4 grid of nodes
            \foreach \x in {1,2,3,4} {
                \foreach \y in {1,2,3,4} {
                    \node[node_style] (N-\x-\y) at (\x,-\y) {}; % Define a node at position (\x, -\y)
                }
            }
            % Highlight special nodes
            \node[special_style] at (3,-1) {}; % Special node at (1, -2)
            \node[special_style] at (1,-3) {}; % Special node at (2, -2)
            \node[special_style] at (4,-3) {}; % Special node at (2, -3)


            %numbers on metanodes
            \node[meta_node_style] at (1,0) {1};
            \node[meta_node_style] at (2,0) {1};
            \node[meta_node_style] at (3,0) {0};
            \node[meta_node_style] at (4,0) {1};
            \node[meta_node_style] at (5,-1) {1};
            \node[meta_node_style] at (5,-2) {1};
            \node[meta_node_style] at (5,-3) {0};
            \node[meta_node_style] at (5,-4) {1}; 
            
            % Draw the  connecting line to the vector
            \draw[black, dotted, thick] (highlighted) to[out=0, looseness = 0.5, in=180] ++(2.6,1.2) ;

            % Draw the vector of numbers
            % \node[right] at (6.5,-2.5) {%
            % Vector of numbers using a TikZ matrix
            \node[right] (vectorNode) at (6.5, -2.5) {
                \begin{tikzpicture}[baseline]
                    % Define the matrix (vector table)
                    \matrix (vector) [matrix of nodes,
                                      nodes={draw, minimum height=1.5em, anchor=west, minimum width=1.5em, font=\scriptsize},
                                      nodes in empty cells,
                                      draw,
                                      inner sep=1pt,
                                      column sep=0pt,
                                      row sep=0pt,
                                      ] {
                        0 \\ % Row 1
                        1 \\ % Row 2
                        0 \\ % Row 3
                        0 \\ % Row 4
                        0 \\ % Row 5
                        0 \\
                        1.1 \\ % Row 7
                    };
                    
                    % Add labels to the right of each component
                    \def\labelScale{0.8}
                    \foreach \i/\text in {
                        1/Is empty, 
                        2/Is grass, 
                        3/Is tent, 
                        4/Is tree, 
                        5/Is violated, 
                        6/Is meta node,
                        7/Norm. num. meta node} {
                        % Draw an arrow from each row to its label
                        \draw[->, thin] (vector-\i-1.east) -- ++(1em, 0) 
                            node[right, font=\small, anchor=west, scale=\labelScale] {\text};
                    }
                \end{tikzpicture}
            };

        \end{tikzpicture}

        \end{minipage}
    };      
    
\end{tikzpicture}
% \end{adjustbox}


